Real-Time FPGA Demonstrator of ANN-Based Equalization for Optical Communications

In this work, we present a high-throughput field programmable gate array (FPGA) demonstrator of an artificial neural network (ANN)-based equalizer. The equalization is performed and illustrated in real-time for a 30 GBd, two-level pulse amplitude modulation (PAM2) optical communication system.

==> figures/Demonstrator_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Demonstrator_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{804.71233629bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58588948)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Demonstrator_svg-tex.pdf}}%
    \put(0.13747942,0.11674125){\color[rgb]{0,0.44705882,0.74117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20.56 km SSMF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Demonstrator_svg-tex.pdf}}%
    \put(0.15230477,0.40846265){\color[rgb]{0,0.44705882,0.74117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Optical Receiver\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Demonstrator_svg-tex.pdf}}%
    \put(0.83228777,0.54791059){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Distorted Received\\Signal\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Demonstrator_svg-tex.pdf}}%
    \put(0.84589573,0.43459312){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Equalized ANN \\Output\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Demonstrator_svg-tex.pdf}}%
    \put(0.55913698,0.11362507){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ADC, DAC, FPGA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Demonstrator_svg-tex.pdf}}%
    \put(0.87664683,0.14303359){\color[rgb]{0,0.44705882,0.74117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DFB,\\EAM\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/experimental_setup.tex <==
\begin{tikzpicture}
[block/.style={draw,align=center,rounded corners = 0.05cm, minimum width=1cm,minimum height=0.5cm},
block2/.style={draw,align=center,rounded corners = 0.05cm, minimum width=2cm,minimum height=0.4cm}]
\definecolor{myblue}{HTML}{0072BD}%


\footnotesize %\scriptsize

% Transmitter
    \node[block] at (0,0) (fpga1) {FPGA};
    \node[align=center] at (-1.25,0) {\SI{30}{GBd},\\PAM2};

    \node[block] at (0,-0.75) (dac) {DAC};
    % \node[align=center] at (-1.25,-0.75) {\SI{60}{GSa/s}};
    \draw[-latex] (fpga1) -- (dac);
    
    \node[block,color=myblue] at (0,-1.75) (eam) {EAM};
    \node[align=center,color=myblue] at (-1.25,-2.2) {\SI{1540}{nm}};
    \draw[-latex] (dac) -- (eam);

    \node[block,color=myblue] at (-1.25,-1.75) (dfb) {DFB};
    \draw[-latex,color=myblue] (dfb) -- (eam);

    \draw [rounded corners=0.05cm,color=myblue] (3.5,-2) rectangle (4,-1.5);
    \draw[color=myblue] (3.85,-1.925) -- (3.85,-1.575);
    \draw[fill=white,color=myblue] (3.85,-1.645) -- (3.75,-1.825) -- (3.95,-1.825) --  cycle;
    \draw[color=myblue] (3.75,-1.645) -- (3.95,-1.645);
    \draw[-latex,color=myblue] (3.55,-1.775) -- (3.7,-1.675);
    \draw[-latex,color=myblue] (3.55,-1.925) -- (3.7,-1.825);

    \draw[-latex,color=myblue] (eam) -- (3.5,-1.75);
    \draw[fill=white,draw=myblue] (1.9,-1.45) circle (0.3);
    \draw[fill=white,draw=myblue] (2,-1.45) circle (0.3);
    \draw[fill=white,draw=myblue] (2.1,-1.45) circle (0.3);
    \node[align=center,color=myblue] at (2,-2) {\SI{20.56}{km} SSMF};

% Receiver
    \node[block] at (3.75,-0.75) (adc) {ADC};
    \draw[-latex] (3.75,-1.5) -- (adc);

    \draw[fill=white] (3.625,-1.4) -- (3.875,-1.4) -- (3.75,-1.2) --  cycle;

    \node[block] at (3.75,0) (fpga2) {FPGA};
    \draw[-latex] (adc) -- (fpga2);

    \node[block2] at (5.75,0.3) (dsp1) {Clock Recovery};
    \node[block2] at (5.75,-0.4) (dsp2) {Neural Network};
    %\node[block2] at (5.75,-0.6) (dsp3) {Downsampling};
    \node[block2] at (5.75,-1.1) (dsp4) {Decisioning}; % \\ \& Decoding};
    \node[block2] at (5.75,-1.8) (dsp5) {BER Tester};

    \draw[-latex] (dsp1) -- (dsp2);
    \draw[-latex] (dsp2) -- (dsp4);
    %\draw[-latex] (dsp3) -- (dsp4);
    \draw[-latex] (dsp4) -- (dsp5);

    \draw [rounded corners=0.05cm, dotted] (4.60,-2.13) rectangle (6.90,0.63);
    \draw[dotted] (4.25,0.25) -- (4.60,0.63);
    \draw[dotted] (4.25,-0.25) -- (4.60,-2.13);

\end{tikzpicture}


